OptAGAN: Entropy-based finetuning on text VAE-GAN

Transfer learning through large pre-trained models has changed the landscape of current applications in natural language processing (NLP). Recently Optimus, a variational autoencoder (VAE) which combines two pre-trained models, BERT and GPT-2, has been released, and its combination with generative adversial networks (GANs) has been shown to produce novel, yet very human-looking text. The Optimus and GANs combination avoids the troublesome application of GANs to the discrete domain of text, and prevents the exposure bias of standard maximum likelihood methods. We combine the training of GANs in the latent space, with the finetuning of the decoder of Optimus for single word generation. This approach lets us model both the high-level features of the sentences, and the low-level word-by-word generation. We finetune using reinforcement learning (RL) by exploiting the structure of GPT-2 and by adding entropy-based intrinsically motivated rewards to balance between quality and diversity. We benchmark the results of the VAE-GAN model, and show the improvements brought by our RL finetuning on three widely used datasets for text generation, with results that greatly surpass the current state-of-the-art for the quality of the generated texts.

==> figure_optagan.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Rectangle [id:dp8564035009487291] 
\draw   (20.7,40.57) -- (49.7,40.57) -- (49.7,70.55) -- (20.7,70.55) -- cycle ;
%Shape: Rectangle [id:dp5444178157371958] 
\draw   (139.7,40.63) -- (168.7,40.63) -- (168.7,70.55) -- (139.7,70.55) -- cycle ;
%Straight Lines [id:da4253569105887146] 
\draw    (49.67,55.33) -- (137.73,55.66) ;
\draw [shift={(139.73,55.67)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da001247253957682215] 
\draw    (169.47,56.33) -- (257.53,56.66) ;
\draw [shift={(259.53,56.67)}, rotate = 180.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4419766093521831] 
\draw   (260.7,40.73) -- (289.7,40.73) -- (289.7,70.55) -- (260.7,70.55) -- cycle ;
%Shape: Rectangle [id:dp11539103006616425] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (20.7,130.55) -- (49.67,130.55) -- (49.67,160.55) -- (20.7,160.55) -- cycle ;
%Shape: Rectangle [id:dp5105286115205083] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (140.7,130.63) -- (169.67,130.63) -- (169.67,160.55) -- (140.7,160.55) -- cycle ;
%Straight Lines [id:da28223864758696027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (49.67,146.33) -- (137.73,146.66) ;
\draw [shift={(139.73,146.67)}, rotate = 180.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44259360340870235] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (170.47,146.33) -- (258.53,146.66) ;
\draw [shift={(260.53,146.67)}, rotate = 180.21] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5483715299698102] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (261.7,130.63) -- (290.67,130.63) -- (290.67,160.55) -- (261.7,160.55) -- cycle ;
%Shape: Rectangle [id:dp1684155746076662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (125.93,27.57) -- (184.27,27.57) -- (184.27,177.64) -- (125.93,177.64) -- cycle ;
%Straight Lines [id:da5270475579000684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290.47,146.53) -- (378.53,146.86) ;
\draw [shift={(380.53,146.87)}, rotate = 180.21] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp21384448659039434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (379.7,130.63) -- (408.67,130.63) -- (408.67,160.55) -- (379.7,160.55) -- cycle ;
%Straight Lines [id:da6967534014875817] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.2,178.44) -- (188.31,207.31) ;
\draw [shift={(189.84,208.6)}, rotate = 220.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05179181950168976] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (154.2,178.44) -- (120.17,206.92) ;
\draw [shift={(118.64,208.2)}, rotate = 320.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8184998579172483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (408.87,146.9) .. controls (449.53,149.57) and (458.87,100.57) .. (408.88,100.4) ;
%Curve Lines [id:da5389206916064531] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.88,100.4) .. controls (336.08,100) and (369.28,100.4) .. (408.88,100.4) ;
%Curve Lines [id:da06345196626981342] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (276.88,100.4) .. controls (215.26,100.4) and (219.04,104.58) .. (216.3,128.89) ;
\draw [shift={(216.08,130.8)}, rotate = 277.02] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6740468427934228] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (188.44,88.8) -- (459.87,88.8) -- (459.87,178.4) -- (188.44,178.4) -- cycle ;

% Text Node
\draw (269,49.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{x}$};
% Text Node
\draw (29.5,52.3) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (149.4,52.5) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (29.53,141.9) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (149.93,139.83) node [anchor=north west][inner sep=0.75pt]    {$\hat{z}$};
% Text Node
\draw (270.2,139.23) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (386.93,139.36) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (61,36.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Encoder};
% Text Node
\draw (187.53,37.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder};
% Text Node
\draw (54.8,127.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generator};
% Text Node
\draw (188.2,127.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Decoder};
% Text Node
\draw (313.2,128.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {BLEU};
% Text Node
\draw (112.8,9.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {Discriminator};
% Text Node
\draw (103.4,211.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Real};
% Text Node
\draw (174.6,211.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fake};
% Text Node
\draw (482.4,33.16) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (483,122.76) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (481,60.16) node [anchor=north west][inner sep=0.75pt]    {$\tilde{x}$};
% Text Node
\draw (484.8,183.8) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (483.4,149.36) node [anchor=north west][inner sep=0.75pt]    {$\hat{z}$};
% Text Node
\draw (482.2,89.76) node [anchor=north west][inner sep=0.75pt]    {$\hat{x}$};
% Text Node
\draw (481.8,210.16) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (495.44,31.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Original text};
% Text Node
\draw (494.84,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Reconstructed text};
% Text Node
\draw (495.44,90.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Generated text};
% Text Node
\draw (495.04,120.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Latent variable};
% Text Node
\draw (495.24,150.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Generated latent variable};
% Text Node
\draw (496.44,180.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Noise};
% Text Node
\draw (497.44,209.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {= Rewards};


\end{tikzpicture}

